Offset-Free Data-Driven Predictive Control: Implicit and Explicit Disturbance Formulations

Offset-free tracking is a key objective of any control algorithm. For predictive controllers with linear models, it is well understood that rejecting asymptotically-constant disturbances necessitates augmenting the prediction model with $p$ integrating states, where $p$ is the number of measured outputs. This can be achieved in model predictive control (MPC) by using a velocity form or a combination of disturbance model and observer. In data-driven predictive control (DPC), implicit incorporation of integrating states using the velocity form has been successfully adopted to obtain offset-free tracking; however, formulations based on an explicit disturbance model and observer have not yet been explored. In this paper, we first study how the integrating states are incorporated into the data-based representation used in DPC, translating the requirements of $p$ integrating states into the required modifications of the DPC formulation. We then propose a novel offset-free DPC formulation that incorporates an explicit constant output-disturbance model and an output disturbance observer. Numerical examples show that this formulation has similar disturbance-rejection capabilities to the velocity-form DPC, but using a smaller optimisation problem.

==> Figures/integratingState_comparison.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
    width=0.9\figW,
    height=0.23\figH,
    at={(0\figW,0.27\figH)},
    scale only axis,
    xmin=0,
    xmax=50,
    ymin=0.87,
    ymax=0.95,
    axis background/.style={fill=white},
    axis lines = left,
    legend columns=-1,
    ylabel = $y_2$,
    ylabel style = {rotate = -90},
    legend style={font=\small, legend cell align=left, align=left, draw=none, at={(1.05,1.35)}},
    xticklabels=\empty,
    xlabel = $k$,
    xlabel style={at={(current axis.south east)},anchor=west},
]

\addplot [dashed, forget plot, line width=0.5pt]
  table[row sep=crcr]{%
0 0.878     \\
50 0.878    \\
};

\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0.878\\
2	0.878\\
3	0.878\\
4	0.878\\
5	0.877860593361282\\
6	0.877825188293553\\
7	0.877821027423506\\
8	0.877823383056015\\
9	0.87782530958972\\
10	0.877826060354678\\
11	0.876511742910995\\
12	0.873602809186063\\
13	0.876697929368903\\
14	0.881517534593866\\
15	0.885370662868856\\
16	0.887337886119146\\
17	0.888041178975277\\
18	0.888239953660269\\
19	0.888283301509474\\
20	0.888288593705422\\
21	0.888287504634221\\
22	0.888286449979391\\
23	0.888285987623239\\
24	0.888285836906672\\
25	0.888285798508401\\
26	0.888285791711708\\
27	0.888285791573517\\
28	0.888285792117809\\
29	0.888285792421169\\
30	0.888285792533784\\
31	0.88828579256639\\
32	0.888285792573565\\
33	0.888285792574441\\
34	0.888285792574247\\
35	0.888285792574062\\
36	0.88828579257398\\
37	0.888285792573947\\
38	0.888285792573959\\
39	0.888285792573983\\
40	0.888285792574003\\
41	0.88828579257401\\
42	0.888285792573996\\
43	0.888285792573982\\
44	0.888285792573965\\
45	0.88828579257397\\
46	0.888285792573959\\
47	0.888285792573959\\
48	0.888285792573939\\
49	0.888285792573955\\
50	0.888285792573955\\
};
\addlegendentry{Standard}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0.878\\
2	0.878\\
3	0.878\\
4	0.878\\
5	0.877860593361282\\
6	0.877825188293553\\
7	0.877871913807174\\
8	0.877945847755035\\
9	0.877986385511652\\
10	0.877997733649686\\
11	0.876687477374974\\
12	0.873786287000591\\
13	0.880467684768278\\
14	0.892172151908229\\
15	0.902608710085671\\
16	0.909786213486132\\
17	0.914924607765918\\
18	0.918777920335856\\
19	0.921556609849193\\
20	0.923589073434623\\
21	0.925133416311906\\
22	0.9263184549753\\
23	0.927238547111439\\
24	0.927965974220512\\
25	0.928546683083259\\
26	0.92901337912171\\
27	0.92939128665438\\
28	0.929698916556379\\
29	0.929950240327941\\
30	0.930156252465125\\
31	0.930325571223018\\
32	0.930465003413635\\
33	0.930580014366645\\
34	0.930675011098879\\
35	0.930753560054951\\
36	0.930818565852267\\
37	0.93087240254486\\
38	0.93091701507306\\
39	0.930954001268174\\
40	0.930984676580824\\
41	0.931010125592594\\
42	0.931031243798904\\
43	0.931048771440273\\
44	0.931063320974272\\
45	0.931075399514523\\
46	0.931085427232911\\
47	0.931093752446953\\
48	0.931100664028422\\
49	0.931106401649767\\
50	0.931111164203044\\
};
\addlegendentry{Output-Disturbance}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	0.878\\
2	0.878\\
3	0.878\\
4	0.878\\
5	0.878\\
6	0.878\\
7	0.877860593361282\\
8	0.877825188293553\\
9	0.877832337818007\\
10	0.877866247888862\\
11	0.876602183205685\\
12	0.873737447217513\\
13	0.8778496692324\\
14	0.883072745375999\\
15	0.885431311237924\\
16	0.883870148000237\\
17	0.879454616571216\\
18	0.877081870800064\\
19	0.876988874337316\\
20	0.877551394858771\\
21	0.878020092330864\\
22	0.878246262023394\\
23	0.878283580469715\\
24	0.87822786707897\\
25	0.878150260293551\\
26	0.878084580468185\\
27	0.878039863355627\\
28	0.878013913285976\\
29	0.878001206894356\\
30	0.877996420701546\\
31	0.877995649287423\\
32	0.877996489059763\\
33	0.877997682100677\\
34	0.877998695106771\\
35	0.877999385867764\\
36	0.877999786459822\\
37	0.87799998233827\\
38	0.878000055961274\\
39	0.878000067648065\\
40	0.878000054496628\\
41	0.878000035939405\\
42	0.878000020213777\\
43	0.878000009503162\\
44	0.878000003297213\\
45	0.878000000265491\\
46	0.877999999127973\\
47	0.877999998949298\\
48	0.877999999154571\\
49	0.877999999442897\\
50	0.877999999686897\\
};
\addlegendentry{Velocity-Form}

\end{axis}

\begin{axis}[%
    width=0.9\figW,
    height=0.23\figH,
    at={(0\figW,0\figH)},
    scale only axis,
    xmin=0,
    xmax=50,
    ymin=0.62,
    ymax=0.9,
    axis lines = left,
    ylabel = $y_1$,
    ylabel style = {rotate = -90},
    xlabel = $k$,
    xlabel style={at={(current axis.south east)},anchor=west},
]

\addplot [dashed, forget plot, line width=0.5pt]
  table[row sep=crcr]{%
0 0.659     \\
50 0.659    \\
};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0.659\\
2	0.659\\
3	0.659\\
4	0.659\\
5	0.659\\
6	0.659\\
7	0.659002680031085\\
8	0.659001572229998\\
9	0.65900155888307\\
10	0.659001564378881\\
11	0.72537005292143\\
12	0.791738538782048\\
13	0.835936581212936\\
14	0.858049012419838\\
15	0.857952867316635\\
16	0.857988629060437\\
17	0.858024839693979\\
18	0.85803291746244\\
19	0.858032661112477\\
20	0.858032386463701\\
21	0.858032263498202\\
22	0.858032217487145\\
23	0.858032203957741\\
24	0.858032201098154\\
25	0.858032200789103\\
26	0.858032200880966\\
27	0.858032200958159\\
28	0.858032200991003\\
29	0.858032201001521\\
30	0.858032201004163\\
31	0.858032201004592\\
32	0.858032201004604\\
33	0.858032201004576\\
34	0.858032201004542\\
35	0.858032201004533\\
36	0.858032201004533\\
37	0.858032201004536\\
38	0.858032201004534\\
39	0.858032201004528\\
40	0.858032201004539\\
41	0.85803220100453\\
42	0.858032201004532\\
43	0.858032201004521\\
44	0.85803220100454\\
45	0.858032201004526\\
46	0.85803220100453\\
47	0.858032201004534\\
48	0.858032201004529\\
49	0.85803220100453\\
50	0.858032201004528\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	0.659\\
2	0.659\\
3	0.659\\
4	0.659\\
5	0.659\\
6	0.659\\
7	0.65900211786745\\
8	0.659000150008256\\
9	0.658999973297157\\
10	0.659000154068685\\
11	0.725368743520278\\
12	0.791737260641013\\
13	0.835888599828513\\
14	0.857886888686136\\
15	0.857697987437041\\
16	0.857719274044062\\
17	0.857756199906071\\
18	0.85775066422239\\
19	0.857749827870102\\
20	0.857755968571602\\
21	0.857757617372857\\
22	0.857758333366718\\
23	0.85775983451025\\
24	0.857760826079205\\
25	0.857761453197667\\
26	0.857762069202814\\
27	0.857762573106165\\
28	0.857762957413738\\
29	0.857763283030377\\
30	0.857763555186137\\
31	0.857763776465898\\
32	0.857763960221204\\
33	0.857764113446016\\
34	0.857764240356769\\
35	0.857764345884115\\
36	0.857764433895002\\
37	0.857764507267387\\
38	0.857764568523138\\
39	0.857764619761493\\
40	0.857764662682734\\
41	0.857764698702739\\
42	0.857764728997752\\
43	0.857764754539174\\
44	0.857764776128073\\
45	0.857764794443307\\
46	0.857764810036411\\
47	0.857764823366023\\
48	0.857764834813086\\
49	0.857764844705035\\
50	0.857764853298061\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.659\\
2	0.659\\
3	0.659\\
4	0.659\\
5	0.659\\
6	0.659\\
7	0.659\\
8	0.659\\
9	0.659007324678338\\
10	0.659008084360738\\
11	0.725371794000117\\
12	0.79173736321431\\
13	0.791781320790141\\
14	0.75228573307602\\
15	0.699330514355199\\
16	0.659455875032209\\
17	0.659389487913768\\
18	0.659158627923416\\
19	0.659007116589061\\
20	0.658956116151395\\
21	0.658943656307439\\
22	0.658948974856448\\
23	0.65896566584908\\
24	0.658981681196348\\
25	0.658992273487156\\
26	0.658998093886393\\
27	0.659000807200073\\
28	0.659001586666558\\
29	0.659001438896523\\
30	0.659001019595328\\
31	0.659000613937574\\
32	0.659000315033528\\
33	0.659000128843152\\
34	0.659000030110707\\
35	0.658999987626571\\
36	0.658999975817904\\
37	0.658999977824235\\
38	0.658999984191548\\
39	0.658999990475996\\
40	0.658999995126526\\
41	0.658999998012015\\
42	0.658999999537683\\
43	0.659000000194045\\
44	0.659000000376101\\
45	0.659000000344298\\
46	0.659000000245149\\
47	0.659000000147561\\
48	0.659000000075446\\
49	0.659000000030735\\
50	0.659000000007111\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/integratingState_comparison2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
    width=0.9\figW,
    height=0.23\figH,
    at={(0\figW,0.27\figH)},
    scale only axis,
    xmin=0,
    xmax=50,
    ymin=0.87,
    ymax=0.92,
    axis lines = left,
    legend columns=-1,
    ylabel = $y_2$,
    ylabel style = {rotate = -90},
    legend style={font=\small, legend cell align=left, align=left, draw=none, at={(1.05,1.4)}},
    xticklabels=\empty,
    xlabel = $k$,
    xlabel style={at={(current axis.south east)},anchor=west},
]

\addplot [dashed, forget plot, line width=0.5pt]
  table[row sep=crcr]{%
0 0.878     \\
50 0.878    \\
};

\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0.878\\
2	0.878\\
3	0.878\\
4	0.878\\
5	0.877860593361282\\
6	0.877825188293553\\
7	0.877821035897958\\
8	0.877823336525874\\
9	0.877825243093638\\
10	0.877826012745027\\
11	0.876511718829984\\
12	0.873602799078594\\
13	0.876553024509194\\
14	0.881351291579109\\
15	0.885440234346301\\
16	0.887961062544728\\
17	0.889313752486253\\
18	0.890043604747413\\
19	0.890445052019793\\
20	0.890665735539567\\
21	0.89078891239009\\
22	0.890859258540429\\
23	0.890899752063758\\
24	0.890923104550829\\
25	0.890936633585972\\
26	0.890944495556123\\
27	0.890949064220951\\
28	0.890951719476774\\
29	0.890953263835053\\
30	0.890954162243422\\
31	0.890954684806691\\
32	0.890954988782129\\
33	0.890955165625513\\
34	0.890955268505777\\
35	0.890955328356074\\
36	0.890955363174765\\
37	0.890955383431272\\
38	0.890955395215782\\
39	0.890955402071591\\
40	0.890955406060061\\
41	0.890955408380435\\
42	0.890955409730369\\
43	0.890955410515696\\
44	0.890955410972595\\
45	0.890955411238419\\
46	0.890955411393029\\
47	0.890955411482998\\
48	0.89095541153535\\
49	0.890955411565776\\
50	0.890955411583475\\
};
\addlegendentry{Standard}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0.878\\
2	0.878\\
3	0.878\\
4	0.878\\
5	0.877860593361282\\
6	0.877825188293553\\
7	0.877872210966878\\
8	0.877946509428209\\
9	0.877987267350845\\
10	0.877998739762495\\
11	0.876688557155856\\
12	0.873787423156145\\
13	0.880826750351617\\
14	0.892597582264636\\
15	0.90245391101475\\
16	0.908272913725112\\
17	0.911090412295682\\
18	0.91145318620329\\
19	0.909547968408025\\
20	0.905927194492927\\
21	0.901219801268778\\
22	0.895972246405754\\
23	0.890739007128566\\
24	0.886048507458771\\
25	0.882292726708639\\
26	0.879648756809885\\
27	0.878059638830332\\
28	0.877292023159375\\
29	0.877049818888491\\
30	0.877078914267207\\
31	0.877214270968291\\
32	0.877371738543972\\
33	0.877517035963051\\
34	0.877639019273365\\
35	0.877735441049111\\
36	0.87780757784143\\
37	0.877858466843619\\
38	0.877892009787065\\
39	0.877912263780251\\
40	0.877922939411084\\
41	0.877927141011096\\
42	0.877927294744573\\
43	0.877925187021463\\
44	0.877922055485557\\
45	0.877918698295678\\
46	0.877915582359159\\
47	0.877912939735508\\
48	0.8779108470128\\
49	0.877909286421287\\
50	0.877908190012462\\
};
\addlegendentry{Output-Disturbance}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	0.878\\
2	0.878\\
3	0.878\\
4	0.878\\
5	0.878\\
6	0.878\\
7	0.877860593361282\\
8	0.877825188293553\\
9	0.877832003646228\\
10	0.877864997578174\\
11	0.876599711085575\\
12	0.873734066222909\\
13	0.877618388160864\\
14	0.883025030818312\\
15	0.886298465411803\\
16	0.885867534337949\\
17	0.881548994060182\\
18	0.877196172943074\\
19	0.874413571827279\\
20	0.873543080361301\\
21	0.874443429314454\\
22	0.876321426505669\\
23	0.878170465646082\\
24	0.879332320794186\\
25	0.879719852950727\\
26	0.879533802103099\\
27	0.879057084372376\\
28	0.878536927741744\\
29	0.878127251519069\\
30	0.877884478165992\\
31	0.877794480615659\\
32	0.877809625739274\\
33	0.877875404958117\\
34	0.877948126645384\\
35	0.878002642780404\\
36	0.878031171857953\\
37	0.878037369007544\\
38	0.878029779771788\\
39	0.878017043428894\\
40	0.878005291473031\\
41	0.87799750174953\\
42	0.877994097922271\\
43	0.87799402246649\\
44	0.877995738587005\\
45	0.877997902861523\\
46	0.877999669440162\\
47	0.878000705726435\\
48	0.878001049458856\\
49	0.878000924043214\\
50	0.878000586029236\\
};
\addlegendentry{Velocity-Form}

\end{axis}

\begin{axis}[%
    width=0.9\figW,
    height=0.23\figH,
    at={(0\figW,0\figH)},
    scale only axis,
    xmin=0,
    xmax=50,
    ymin=0.62,
    ymax=0.93,
    axis lines = left,
    ylabel = $y_1$,
    ylabel style = {rotate = -90},
    xlabel = $k$,
    xlabel style={at={(current axis.south east)},anchor=west},
]

\addplot [dashed, forget plot, line width=0.5pt]
  table[row sep=crcr]{%
0 0.659     \\
50 0.659    \\
};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0.659\\
2	0.659\\
3	0.659\\
4	0.659\\
5	0.659\\
6	0.659\\
7	0.659002142729917\\
8	0.659001429191809\\
9	0.659001537804283\\
10	0.659001617160896\\
11	0.725370144265144\\
12	0.791738626625043\\
13	0.843763143608119\\
14	0.878475659210878\\
15	0.892423247753668\\
16	0.902008448118658\\
17	0.907845665060051\\
18	0.9111540335621\\
19	0.912994394297827\\
20	0.914109360407706\\
21	0.914757251402564\\
22	0.915130313137313\\
23	0.915347063544727\\
24	0.915474083341458\\
25	0.915547785136821\\
26	0.915590592932738\\
27	0.915615520613863\\
28	0.915630034807475\\
29	0.915638471872401\\
30	0.91564338004659\\
31	0.915646236274297\\
32	0.915647897941584\\
33	0.915648864498723\\
34	0.915649426839095\\
35	0.915649754004987\\
36	0.915649944334721\\
37	0.915650055060536\\
38	0.915650119478374\\
39	0.915650156954675\\
40	0.915650178757016\\
41	0.915650191440936\\
42	0.915650198820056\\
43	0.915650203112978\\
44	0.915650205610464\\
45	0.915650207063427\\
46	0.915650207908709\\
47	0.915650208400472\\
48	0.915650208686565\\
49	0.915650208852999\\
50	0.915650208949834\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	0.659\\
2	0.659\\
3	0.659\\
4	0.659\\
5	0.659\\
6	0.659\\
7	0.659001779801292\\
8	0.658999932536375\\
9	0.658999833350568\\
10	0.658999945165178\\
11	0.725368493636659\\
12	0.791736996789599\\
13	0.82513619715771\\
14	0.82895665966703\\
15	0.805778319196312\\
16	0.779173398972203\\
17	0.751442404386135\\
18	0.725883250676543\\
19	0.704394878789067\\
20	0.687647164557393\\
21	0.675262930353724\\
22	0.666650749396041\\
23	0.661068240506006\\
24	0.657767486453311\\
25	0.656083969719101\\
26	0.6554763583884\\
27	0.655527691012225\\
28	0.655936238774555\\
29	0.656497159042167\\
30	0.65708117620687\\
31	0.65761442516077\\
32	0.658061550287527\\
33	0.658412337598539\\
34	0.658671634361553\\
35	0.658852106546427\\
36	0.658969357865434\\
37	0.659038906351015\\
38	0.659074526539433\\
39	0.659087526529728\\
40	0.659086618601568\\
41	0.659078131012449\\
42	0.659066385028036\\
43	0.65905412212792\\
44	0.659042912324559\\
45	0.659033507487406\\
46	0.659026125718458\\
47	0.659020666619208\\
48	0.659016864901968\\
49	0.659014393198553\\
50	0.659012925596138\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.659\\
2	0.659\\
3	0.659\\
4	0.659\\
5	0.659\\
6	0.659\\
7	0.659\\
8	0.659\\
9	0.659007342405716\\
10	0.659009293775304\\
11	0.725374189104037\\
12	0.791739357752147\\
13	0.802870836279088\\
14	0.77228905485523\\
15	0.716804141487584\\
16	0.662645391459942\\
17	0.642993600406524\\
18	0.633236147002004\\
19	0.635233041534104\\
20	0.643457904646021\\
21	0.652737485227179\\
22	0.659436419798846\\
23	0.662611000899798\\
24	0.663428075759839\\
25	0.662538797599144\\
26	0.661010423229529\\
27	0.659604551538416\\
28	0.658689965725322\\
29	0.658296847124999\\
30	0.658287742890068\\
31	0.658494698910798\\
32	0.658753616668736\\
33	0.658963327792971\\
34	0.65908526886161\\
35	0.659125223214589\\
36	0.659109822970539\\
37	0.659069251343003\\
38	0.659027362241075\\
39	0.658997080302085\\
40	0.658981841740945\\
41	0.658979064149558\\
42	0.658983737107129\\
43	0.658991001860248\\
44	0.658997504444329\\
45	0.659001693565829\\
46	0.659003423451841\\
47	0.659003337834495\\
48	0.659002311823142\\
49	0.659001087375187\\
50	0.659000117219043\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/velocityFormDPC_augmentation_comparison.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.52100,0.08600,0.81900}%
\definecolor{mycolor5}{rgb}{0.23100,0.66600,0.19600}%
%
\begin{tikzpicture}

\begin{axis}[%
    width=0.9\figW,
    height=0.25\figH,
    at={(0\figW,0\figH)},
    scale only axis,
    xmin=0,
    xmax=70,
    ymin=0.648,
    ymax=0.685,
    axis background/.style={fill=white},
    axis lines = left,
    ylabel = $y_1$,
    xlabel = $k$,
    ylabel style = {rotate = -90},
    % ymode=log, 
    legend style={legend cell align=left, align=right, at={(1.05,1.15)}, draw=none},
    xlabel style={at={(current axis.south east)},anchor=west},
]
\addplot [dashed, forget plot]
  table[row sep=crcr]{%
1	0.77\\
200 0.77\\
};

\addplot [dashed, forget plot]
  table[row sep=crcr]{%
1	0.65\\
200 0.65\\
};

\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0.65\\
2	0.6500026\\
3	0.6500048429\\
4	0.6500067684401\\
5	0.650008412344713\\
6	0.650009806706396\\
7	0.650010980334301\\
8	0.650012106330534\\
9	0.650013020825986\\
10	0.650013634196974\\
11	0.65001391189265\\
12	0.650013858470712\\
13	0.650013504616073\\
14	0.650012896820515\\
15	0.650012089431954\\
16	0.650011138720215\\
17	0.650010098656405\\
18	0.650009018093903\\
19	0.650007939077121\\
20	0.650006896029909\\
21	0.66000591560573\\
22	0.670005017016606\\
23	0.677263469820782\\
24	0.680036670682022\\
25	0.678732230711483\\
26	0.675596451408698\\
27	0.673061301580066\\
28	0.671156191111728\\
29	0.66964975341294\\
30	0.668369785167277\\
31	0.667194307571556\\
32	0.666042936856634\\
33	0.664868777132217\\
34	0.663650936876235\\
35	0.662387806137229\\
36	0.661091134548413\\
37	0.659781001168816\\
38	0.65848168682417\\
39	0.657218422006253\\
40	0.656014953304296\\
41	0.654891848453754\\
42	0.653865444672778\\
43	0.652947336619703\\
44	0.65214429826678\\
45	0.651458536211891\\
46	0.650888179305495\\
47	0.650427919742383\\
48	0.650069732911666\\
49	0.649803616283819\\
50	0.649618300650997\\
51	0.649501899452085\\
52	0.649442473222748\\
53	0.649428496111176\\
54	0.649449219674629\\
55	0.649494935799724\\
56	0.649557145591374\\
57	0.649628644563403\\
58	0.649703536613309\\
59	0.649777190276308\\
60	0.649846150819878\\
61	0.649908021086837\\
62	0.649961322827881\\
63	0.650005348739877\\
64	0.650040013725753\\
65	0.650065712138929\\
66	0.65008318605204\\
67	0.650093408006747\\
68	0.650097480294609\\
69	0.650096551613066\\
70	0.650091750955078\\
71	0.650084137836791\\
72	0.650074667416197\\
73	0.65006416869287\\
74	0.650053333788431\\
75	0.65004271624154\\
76	0.650032736307783\\
77	0.650023691389925\\
78	0.650015769911927\\
79	0.650009067180209\\
80	0.650003602014488\\
81	0.649999333183456\\
82	0.649996174907577\\
83	0.649994010907262\\
84	0.649992706668589\\
85	0.64999211975632\\
86	0.649992108137148\\
87	0.649992536579718\\
88	0.649993281270604\\
89	0.6499942328456\\
90	0.64999529805524\\
91	0.649996400300637\\
92	0.649997479279862\\
93	0.649998489964379\\
94	0.64999940110381\\
95	0.650000193445602\\
96	0.650000857812526\\
97	0.650001393163705\\
98	0.650001804730379\\
99	0.650002102297222\\
100	0.65000229867542\\
101	0.650002408393243\\
102	0.650002446613588\\
103	0.650002428276821\\
104	0.650002367455584\\
105	0.650002276901104\\
106	0.650002167759032\\
107	0.650002049426225\\
108	0.650001929523812\\
109	0.650001813958277\\
110	0.65000170705004\\
111	0.65000161170354\\
112	0.650001529605199\\
113	0.650001461432058\\
114	0.650001407056543\\
115	0.650001365741807\\
116	0.650001336318972\\
117	0.650001317344426\\
118	0.650001307229836\\
119	0.650001304350507\\
120	0.650001307129823\\
121	0.650001314100732\\
122	0.650001323948054\\
123	0.650001335534183\\
124	0.650001347909492\\
125	0.650001360311901\\
126	0.650001372158364\\
127	0.650001383029409\\
128	0.650001392650688\\
129	0.65000140087081\\
130	0.650001407639228\\
131	0.65000141298454\\
132	0.650001416994836\\
133	0.650001419799366\\
134	0.65000142155348\\
135	0.650001422423594\\
136	0.650001422578799\\
137	0.650001422181155\\
138	0.650001421379597\\
139	0.650001420306928\\
140	0.650001419077475\\
141	0.650001417785771\\
142	0.65000141650579\\
143	0.65000141529411\\
144	0.650001414190959\\
145	0.650001413221848\\
146	0.650001412399742\\
147	0.650001411728344\\
148	0.650001411202572\\
149	0.650001410812895\\
150	0.65000141054497\\
151	0.650001410382648\\
152	0.650001410308088\\
153	0.650001410304105\\
154	0.650001410353678\\
155	0.650001410442785\\
156	0.650001410557241\\
157	0.650001410685928\\
158	0.65000141081946\\
159	0.650001410950315\\
160	0.650001411073317\\
161	0.650001411184421\\
162	0.650001411281375\\
163	0.650001411363046\\
164	0.650001411429217\\
165	0.650001411480262\\
166	0.650001411517666\\
167	0.650001411542363\\
168	0.650001411556828\\
169	0.650001411562719\\
170	0.650001411561969\\
171	0.650001411555912\\
172	0.650001411545948\\
173	0.650001411533258\\
174	0.650001411519607\\
175	0.650001411505747\\
176	0.650001411492061\\
177	0.650001411479399\\
178	0.650001411468348\\
179	0.650001411458994\\
180	0.650001411451411\\
181	0.650001411445094\\
182	0.650001411440466\\
183	0.65000141143738\\
184	0.650001411435421\\
185	0.65000141143419\\
186	0.650001411433929\\
187	0.650001411434261\\
188	0.65000141143465\\
189	0.650001411435398\\
190	0.650001411436071\\
191	0.650001411437002\\
192	0.650001411438315\\
193	0.650001411439579\\
194	0.650001411440741\\
195	0.650001411442146\\
196	0.65000141144305\\
197	0.65000141144375\\
198	0.650001411444538\\
199	0.650001411444812\\
200	0.65000141144522\\
};
\addlegendentry{$n+p$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0.65\\
2	0.6500026\\
3	0.6500048429\\
4	0.6500067684401\\
5	0.650008412344713\\
6	0.650009806706396\\
7	0.650010980334301\\
8	0.650011959070416\\
9	0.650013091208145\\
10	0.650014034952245\\
11	0.650014603635342\\
12	0.650014723251504\\
13	0.65001439734161\\
14	0.650013678821762\\
15	0.65001264809579\\
16	0.650011396691329\\
17	0.65001001564475\\
18	0.650008587778115\\
19	0.650007183134098\\
20	0.650005856838012\\
21	0.660004648747221\\
22	0.670003584351639\\
23	0.67769294919013\\
24	0.681357418643622\\
25	0.680795545905489\\
26	0.67739039530573\\
27	0.673356384754005\\
28	0.670467832864345\\
29	0.668491246802414\\
30	0.667021223634666\\
31	0.665782322328733\\
32	0.664602157507456\\
33	0.663386906321485\\
34	0.662099823692775\\
35	0.660743015802241\\
36	0.659342518948898\\
37	0.657936598562264\\
38	0.656566953834572\\
39	0.655272569439076\\
40	0.654085822501972\\
41	0.653030424269173\\
42	0.652120781367411\\
43	0.65136238970319\\
44	0.650752917835126\\
45	0.650283689661098\\
46	0.649941333016771\\
47	0.649709416757223\\
48	0.649569950916302\\
49	0.649504670288897\\
50	0.649496060114856\\
51	0.649528112913611\\
52	0.649586828158108\\
53	0.649660482007591\\
54	0.649739703633669\\
55	0.649817398875073\\
56	0.649888562174057\\
57	0.649950015027169\\
58	0.650000104551943\\
59	0.6500383900339\\
60	0.650065339188903\\
61	0.650082049862526\\
62	0.650090007384502\\
63	0.650090883010708\\
64	0.650086374991739\\
65	0.650078090787165\\
66	0.650067466801771\\
67	0.650055720655264\\
68	0.650043830279379\\
69	0.650032533991189\\
70	0.650022345916815\\
71	0.650013581681677\\
72	0.650006389988027\\
73	0.650000786494686\\
74	0.649996687233865\\
75	0.649993939553299\\
76	0.649992349280777\\
77	0.649991703387218\\
78	0.649991787898636\\
79	0.649992401189437\\
80	0.649993363031649\\
81	0.649994519950652\\
82	0.64999574753223\\
83	0.649996950330135\\
84	0.649998060019329\\
85	0.64999903236768\\
86	0.649999843529448\\
87	0.650000486066749\\
88	0.650000965017479\\
89	0.650001294244238\\
90	0.650001493209529\\
91	0.650001584265906\\
92	0.650001590494909\\
93	0.650001534076425\\
94	0.650001435154073\\
95	0.650001311128109\\
96	0.650001176308937\\
97	0.650001041853316\\
98	0.650000915920379\\
99	0.650000803964698\\
100	0.650000709121865\\
101	0.650000632635004\\
102	0.650000574284527\\
103	0.650000532792853\\
104	0.650000506185618\\
105	0.650000492101294\\
106	0.65000048804039\\
107	0.650000491556398\\
108	0.650000500393457\\
109	0.650000512573697\\
110	0.650000526445751\\
111	0.650000540696971\\
112	0.650000554344876\\
113	0.650000566709009\\
114	0.650000577370278\\
115	0.650000586129314\\
116	0.650000592956785\\
117	0.650000597951275\\
118	0.650000601298018\\
119	0.650000603234232\\
120	0.650000604020397\\
121	0.650000603918215\\
122	0.650000603173391\\
123	0.650000602005421\\
124	0.650000600599414\\
125	0.650000599107563\\
126	0.650000597644087\\
127	0.650000596291632\\
128	0.65000059510419\\
129	0.650000594109461\\
130	0.650000593317335\\
131	0.650000592722455\\
132	0.650000592308752\\
133	0.650000592052109\\
134	0.65000059192581\\
135	0.650000591901828\\
136	0.650000591955017\\
137	0.650000592061334\\
138	0.650000592200041\\
139	0.650000592352893\\
140	0.650000592507269\\
141	0.650000592653245\\
142	0.650000592784051\\
143	0.650000592894581\\
144	0.650000592984223\\
145	0.650000593053513\\
146	0.650000593103589\\
147	0.650000593136773\\
148	0.650000593155325\\
149	0.650000593161881\\
150	0.650000593159341\\
151	0.650000593150643\\
152	0.650000593137197\\
153	0.650000593121867\\
154	0.650000593105677\\
155	0.650000593090122\\
156	0.65000059307615\\
157	0.650000593063968\\
158	0.650000593054303\\
159	0.65000059304643\\
160	0.650000593040413\\
161	0.650000593036252\\
162	0.650000593033648\\
163	0.650000593032509\\
164	0.650000593032358\\
165	0.650000593033014\\
166	0.650000593034207\\
167	0.650000593036116\\
168	0.650000593038031\\
169	0.650000593040074\\
170	0.650000593041203\\
171	0.65000059304229\\
172	0.650000593042869\\
173	0.650000593043056\\
174	0.65000059304369\\
175	0.650000593044251\\
176	0.650000593044042\\
177	0.650000593044212\\
178	0.650000593043804\\
179	0.650000593043657\\
180	0.650000593043772\\
181	0.650000593043474\\
182	0.650000593043331\\
183	0.650000593042648\\
184	0.650000593041838\\
185	0.650000593041918\\
186	0.65000059304218\\
187	0.650000593042886\\
188	0.650000593043215\\
189	0.650000593043318\\
190	0.65000059304354\\
191	0.650000593043822\\
192	0.650000593043797\\
193	0.650000593044019\\
194	0.650000593044101\\
195	0.650000593044922\\
196	0.650000593044839\\
197	0.650000593045083\\
198	0.650000593045425\\
199	0.650000593045322\\
200	0.650000593045035\\
};
\addlegendentry{$n+p+1$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	0.65\\
2	0.6500026\\
3	0.6500048429\\
4	0.6500067684401\\
5	0.650008412344713\\
6	0.650009806706396\\
7	0.650010980334301\\
8	0.650011959070416\\
9	0.650012766076505\\
10	0.650014010964723\\
11	0.650015067431478\\
12	0.650015608416574\\
13	0.650015516971782\\
14	0.650014813920422\\
15	0.650013601356595\\
16	0.650012020374203\\
17	0.650010221148606\\
18	0.650008343184371\\
19	0.650006503762007\\
20	0.650004792600773\\
21	0.660003270977096\\
22	0.670001973828119\\
23	0.677935609235722\\
24	0.682158958848626\\
25	0.682194698534674\\
26	0.678909804090768\\
27	0.674095247421112\\
28	0.669706249604616\\
29	0.666941529477215\\
30	0.66527611014854\\
31	0.6641318795642\\
32	0.663148597289682\\
33	0.662128715198614\\
34	0.660989640622725\\
35	0.659724230121861\\
36	0.658369562554161\\
37	0.656983494201872\\
38	0.65562811140116\\
39	0.654359029730639\\
40	0.653219351052385\\
41	0.652237228545765\\
42	0.65142599534401\\
43	0.650785942905513\\
44	0.65030700250312\\
45	0.649971755834118\\
46	0.649758364086383\\
47	0.649643149109876\\
48	0.649602680205305\\
49	0.649615313489216\\
50	0.649662198608911\\
51	0.649727812229125\\
52	0.649800102856361\\
53	0.649870341237763\\
54	0.649932768866947\\
55	0.649984127758908\\
56	0.650023140853342\\
57	0.650049996726273\\
58	0.650065876669039\\
59	0.6500725479651\\
60	0.650072035138511\\
61	0.650066371444981\\
62	0.65005742594464\\
63	0.650046796973213\\
64	0.650035760345535\\
65	0.650025259808634\\
66	0.650015927670237\\
67	0.650008124758526\\
68	0.650001990616355\\
69	0.649997496753132\\
70	0.649994497707879\\
71	0.64999277643886\\
72	0.649992082066529\\
73	0.649992159207044\\
74	0.649992769041263\\
75	0.649993702888609\\
76	0.649994789424931\\
77	0.649995896857103\\
78	0.649996931372097\\
79	0.649997833087517\\
80	0.649998570563734\\
81	0.649999134733201\\
82	0.649999532896837\\
83	0.649999783237585\\
84	0.649999910124775\\
85	0.649999940342878\\
86	0.649999900260931\\
87	0.649999813885845\\
88	0.649999701684733\\
89	0.649999580038421\\
90	0.64999946117849\\
91	0.649999353471596\\
92	0.649999261921059\\
93	0.649999188780357\\
94	0.649999134201874\\
95	0.649999096850472\\
96	0.649999074454816\\
97	0.64999906426142\\
98	0.649999063396261\\
99	0.649999069123152\\
100	0.649999079015829\\
101	0.649999091052692\\
102	0.649999103653242\\
103	0.649999115668537\\
104	0.649999126340108\\
105	0.649999135242764\\
106	0.649999142216328\\
107	0.649999147298583\\
108	0.649999150663641\\
109	0.649999152566867\\
110	0.649999153299923\\
111	0.649999153157351\\
112	0.649999152414302\\
113	0.649999151308871\\
114	0.649999150036455\\
115	0.649999148745827\\
116	0.649999147542077\\
117	0.649999146492774\\
118	0.649999145632595\\
119	0.64999914497119\\
120	0.649999144499672\\
121	0.649999144197268\\
122	0.649999144036545\\
123	0.649999143987642\\
124	0.649999144020081\\
125	0.649999144107018\\
126	0.649999144225393\\
127	0.649999144356773\\
128	0.649999144486698\\
129	0.649999144605738\\
130	0.649999144708114\\
131	0.649999144790821\\
132	0.649999144852927\\
133	0.649999144896297\\
134	0.649999144922617\\
135	0.649999144935252\\
136	0.649999144937728\\
137	0.649999144932726\\
138	0.649999144922673\\
139	0.649999144909958\\
140	0.649999144896395\\
141	0.649999144883334\\
142	0.649999144871615\\
143	0.649999144861681\\
144	0.649999144853642\\
145	0.649999144848084\\
146	0.649999144844547\\
147	0.649999144842706\\
148	0.649999144841757\\
149	0.649999144841101\\
150	0.64999914484146\\
151	0.649999144842674\\
152	0.649999144843726\\
153	0.649999144844783\\
154	0.649999144845664\\
155	0.649999144846794\\
156	0.649999144848386\\
157	0.649999144849835\\
158	0.649999144850816\\
159	0.649999144851196\\
160	0.649999144851448\\
161	0.649999144851795\\
162	0.64999914485183\\
163	0.649999144851645\\
164	0.649999144851243\\
165	0.649999144851112\\
166	0.64999914485112\\
167	0.649999144851455\\
168	0.649999144851463\\
169	0.6499991448514\\
170	0.649999144851249\\
171	0.649999144850886\\
172	0.649999144850706\\
173	0.649999144850583\\
174	0.649999144850302\\
175	0.649999144850362\\
176	0.649999144850149\\
177	0.649999144849482\\
178	0.649999144848948\\
179	0.649999144848743\\
180	0.649999144848701\\
181	0.649999144848837\\
182	0.649999144848738\\
183	0.649999144848552\\
184	0.649999144848247\\
185	0.649999144848091\\
186	0.64999914484836\\
187	0.649999144849001\\
188	0.649999144849706\\
189	0.649999144849997\\
190	0.649999144850299\\
191	0.649999144850081\\
192	0.649999144850084\\
193	0.64999914485013\\
194	0.649999144850546\\
195	0.649999144850566\\
196	0.649999144850664\\
197	0.64999914485063\\
198	0.649999144850688\\
199	0.649999144850561\\
200	0.649999144850553\\
};
\addlegendentry{$n+p+2$}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
1	0.65\\
2	0.6500026\\
3	0.6500048429\\
4	0.6500067684401\\
5	0.650008412344713\\
6	0.650009806706396\\
7	0.650010980334301\\
8	0.650011959070416\\
9	0.650012766076505\\
10	0.650013422094392\\
11	0.650014995807347\\
12	0.650016393789419\\
13	0.650017069112152\\
14	0.65001684651249\\
15	0.650015782823411\\
16	0.65001406089007\\
17	0.650011913333219\\
18	0.650009571711808\\
19	0.650007236028977\\
20	0.650005059697099\\
21	0.660003145723547\\
22	0.670001550094345\\
23	0.6780696695002\\
24	0.682623677054547\\
25	0.683065361935563\\
26	0.679977607658751\\
27	0.674834259674614\\
28	0.669461434647544\\
29	0.665407359274733\\
30	0.66331520487909\\
31	0.662346666803262\\
32	0.661763685545069\\
33	0.661154792266025\\
34	0.66033714842078\\
35	0.659275848649123\\
36	0.658021041745858\\
37	0.656661807151469\\
38	0.65529478687712\\
39	0.654004951992025\\
40	0.652855747133595\\
41	0.651886044499217\\
42	0.651111575688756\\
43	0.650528975714553\\
44	0.650120960638443\\
45	0.649861587300681\\
46	0.649720927151893\\
47	0.649668798575406\\
48	0.649677437953033\\
49	0.649723152786167\\
50	0.649787099870762\\
51	0.649855380166925\\
52	0.649918652692486\\
53	0.649971454802258\\
54	0.650011386194051\\
55	0.650038277339882\\
56	0.650053425916583\\
57	0.650058951292586\\
58	0.650057289499556\\
59	0.650050830258777\\
60	0.650041683418964\\
61	0.650031553859054\\
62	0.650021700370178\\
63	0.650012954053796\\
64	0.650005774170414\\
65	0.650000323125635\\
66	0.649996546574025\\
67	0.649994248847032\\
68	0.64999315768231\\
69	0.64999297532911\\
70	0.64999341544919\\
71	0.649994226841846\\
72	0.649995205998982\\
73	0.649996200928793\\
74	0.649997108749203\\
75	0.649997869334095\\
76	0.649998456932768\\
77	0.649998871239198\\
78	0.649999128961567\\
79	0.649999256541535\\
80	0.64999928434825\\
81	0.649999242419425\\
82	0.64999915765003\\
83	0.649999052219942\\
84	0.649998943001761\\
85	0.649998841680423\\
86	0.64999875533515\\
87	0.649998687277354\\
88	0.64999863797447\\
89	0.649998605943671\\
90	0.649998588537768\\
91	0.649998582583664\\
92	0.649998584860761\\
93	0.649998592426489\\
94	0.649998602804853\\
95	0.649998614070612\\
96	0.649998624851559\\
97	0.649998634275975\\
98	0.649998641890966\\
99	0.649998647566546\\
100	0.649998651401699\\
101	0.649998653639292\\
102	0.649998654593778\\
103	0.649998654598569\\
104	0.649998653968124\\
105	0.649998652972829\\
106	0.649998651827978\\
107	0.649998650691886\\
108	0.649998649669734\\
109	0.649998648821639\\
110	0.649998648170429\\
111	0.64999864771319\\
112	0.649998647429182\\
113	0.649998647287851\\
114	0.649998647255341\\
115	0.649998647298709\\
116	0.649998647388402\\
117	0.649998647500832\\
118	0.649998647617973\\
119	0.649998647726728\\
120	0.64999864781961\\
121	0.649998647893085\\
122	0.649998647946629\\
123	0.649998647981432\\
124	0.649998648000677\\
125	0.649998648007701\\
126	0.649998648005861\\
127	0.649998647998424\\
128	0.649998647987625\\
129	0.649998647975668\\
130	0.649998647964379\\
131	0.649998647954465\\
132	0.649998647946336\\
133	0.649998647940404\\
134	0.649998647936384\\
135	0.649998647934028\\
136	0.649998647932813\\
137	0.649998647932574\\
138	0.649998647932862\\
139	0.649998647933529\\
140	0.649998647934678\\
141	0.649998647935724\\
142	0.649998647936606\\
143	0.649998647937456\\
144	0.649998647938191\\
145	0.649998647938742\\
146	0.649998647939115\\
147	0.649998647939423\\
148	0.649998647939407\\
149	0.649998647939504\\
150	0.649998647939782\\
151	0.649998647939876\\
152	0.649998647940022\\
153	0.649998647939881\\
154	0.649998647939402\\
155	0.649998647939041\\
156	0.649998647938641\\
157	0.649998647938362\\
158	0.649998647938264\\
159	0.649998647938129\\
160	0.6499986479381\\
161	0.649998647938387\\
162	0.649998647938491\\
163	0.649998647938367\\
164	0.649998647938469\\
165	0.649998647938639\\
166	0.649998647938608\\
167	0.649998647938663\\
168	0.649998647938714\\
169	0.649998647938898\\
170	0.649998647939109\\
171	0.649998647939546\\
172	0.649998647939792\\
173	0.649998647939693\\
174	0.649998647939515\\
175	0.649998647939095\\
176	0.649998647938901\\
177	0.649998647938566\\
178	0.649998647938874\\
179	0.649998647938861\\
180	0.64999864793902\\
181	0.649998647939315\\
182	0.649998647939518\\
183	0.649998647939724\\
184	0.64999864793981\\
185	0.649998647939786\\
186	0.649998647939589\\
187	0.649998647939483\\
188	0.649998647939654\\
189	0.649998647939916\\
190	0.649998647939791\\
191	0.649998647939556\\
192	0.649998647939318\\
193	0.649998647939217\\
194	0.649998647939321\\
195	0.649998647939438\\
196	0.649998647939541\\
197	0.649998647939671\\
198	0.649998647939835\\
199	0.649998647939645\\
200	0.649998647939484\\
};
\addlegendentry{$n + p+3$}
\end{axis}

\begin{axis}[%
    width=0.9\figW,
    height=0.25\figH,
    at={(0\figW,0.3\figH)},
    scale only axis,
    xmin=0,
    xmax=120,
    ymin=0.714,
    ymax=0.795,
    axis background/.style={fill=white},
    axis lines = left,
    xticklabels=\empty,
    ylabel = $y_2$,
    ylabel style = {rotate = -90},
    % ymode=log, 
    legend style={legend cell align=left, align=right, at={(1,0.7)}}
]


\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0.77\\
2	0.7700009\\
3	0.7700016668\\
4	0.7700023150646\\
5	0.770002858020144\\
6	0.770003307587511\\
7	0.770003674503077\\
8	0.77000270207229\\
9	0.770000966462237\\
10	0.769998904281745\\
11	0.769996831037747\\
12	0.769994960234653\\
13	0.769993422136691\\
14	0.769992281412138\\
15	0.769991553144725\\
16	0.769991216877184\\
17	0.769991228538275\\
18	0.769991530247301\\
19	0.769992058070849\\
20	0.769992747904083\\
21	0.779993539677837\\
22	0.789994380140904\\
23	0.794452688467465\\
24	0.790185625229448\\
25	0.778529645380507\\
26	0.76456864589518\\
27	0.753610408400064\\
28	0.745534748630583\\
29	0.740119007911012\\
30	0.737045933657008\\
31	0.735947704790776\\
32	0.736440285805644\\
33	0.73814907517562\\
34	0.740726892702967\\
35	0.743865556696137\\
36	0.747302256885834\\
37	0.750821793569035\\
38	0.754255696580983\\
39	0.75747912146298\\
40	0.760406287184093\\
41	0.762985084982782\\
42	0.76519135845026\\
43	0.767023235903853\\
44	0.768495790364547\\
45	0.769636211734744\\
46	0.770479600439651\\
47	0.771065431368732\\
48	0.771434690420597\\
49	0.771627651788134\\
50	0.771682240716304\\
51	0.771632912023564\\
52	0.771509967522246\\
53	0.771339233985439\\
54	0.771142026059819\\
55	0.770935324222\\
56	0.770732105480919\\
57	0.770541773170293\\
58	0.770370641128489\\
59	0.770222436355517\\
60	0.770098792468938\\
61	0.769999713696339\\
62	0.769923995626239\\
63	0.769869594405539\\
64	0.769833940535342\\
65	0.769814196918238\\
66	0.769807463463223\\
67	0.769810932392714\\
68	0.769821999613969\\
69	0.769838338161738\\
70	0.769857939941011\\
71	0.769879131859294\\
72	0.769900572094702\\
73	0.769921231676409\\
74	0.769940365951478\\
75	0.769957479796912\\
76	0.769972289775134\\
77	0.769984685748089\\
78	0.769994693875706\\
79	0.770002442369934\\
80	0.770008130904838\\
81	0.770012004201792\\
82	0.770014329975303\\
83	0.770015381187928\\
84	0.770015422372712\\
85	0.770014699658934\\
86	0.770013434051135\\
87	0.770011817479256\\
88	0.770010011126477\\
89	0.770008145558498\\
90	0.770006322208671\\
91	0.770004615829972\\
92	0.770003077559828\\
93	0.770001738318736\\
94	0.770000612305366\\
95	0.769999700401985\\
96	0.769998993367251\\
97	0.769998474713114\\
98	0.769998123218736\\
99	0.769997915050058\\
100	0.769997825490288\\
101	0.769997830289149\\
102	0.769997906666778\\
103	0.769998034007677\\
104	0.769998194289059\\
105	0.769998372287354\\
106	0.769998555605462\\
107	0.769998734565067\\
108	0.769998901999889\\
109	0.769999052985018\\
110	0.769999184524869\\
111	0.76999929523055\\
112	0.76999938500032\\
113	0.769999454716233\\
114	0.769999505968622\\
115	0.769999540815297\\
116	0.769999561575396\\
117	0.769999570661184\\
118	0.769999570443696\\
119	0.769999563156125\\
120	0.769999550823338\\
121	0.769999535218148\\
122	0.769999517842332\\
123	0.76999949991977\\
124	0.769999482407527\\
125	0.769999466015496\\
126	0.769999451233444\\
127	0.769999438360515\\
128	0.769999427534952\\
129	0.769999418769586\\
130	0.769999411978285\\
131	0.769999407004005\\
132	0.769999403644345\\
133	0.769999401670116\\
134	0.76999940084239\\
135	0.769999400927592\\
136	0.769999401704301\\
137	0.769999402972343\\
138	0.769999404556801\\
139	0.7699994063092\\
140	0.7699994081085\\
141	0.769999409860551\\
142	0.769999411496193\\
143	0.769999412968112\\
144	0.769999414246485\\
145	0.769999415318574\\
146	0.7699994161841\\
147	0.76999941685137\\
148	0.769999417337648\\
149	0.769999417663531\\
150	0.769999417851773\\
151	0.769999417926038\\
152	0.769999417909972\\
153	0.769999417825581\\
154	0.769999417693552\\
155	0.769999417531192\\
156	0.769999417353671\\
157	0.769999417172994\\
158	0.76999941699762\\
159	0.769999416834719\\
160	0.769999416687988\\
161	0.769999416561027\\
162	0.769999416454828\\
163	0.76999941636943\\
164	0.769999416303356\\
165	0.769999416255587\\
166	0.769999416224322\\
167	0.769999416206547\\
168	0.769999416199529\\
169	0.769999416201667\\
170	0.769999416210238\\
171	0.769999416223288\\
172	0.769999416239985\\
173	0.769999416257902\\
174	0.769999416276825\\
175	0.769999416295204\\
176	0.769999416312594\\
177	0.769999416328276\\
178	0.769999416341653\\
179	0.769999416352253\\
180	0.769999416360463\\
181	0.769999416366582\\
182	0.769999416371154\\
183	0.769999416373732\\
184	0.769999416375782\\
185	0.769999416377018\\
186	0.769999416377032\\
187	0.769999416375909\\
188	0.769999416373869\\
189	0.76999941637145\\
190	0.769999416369398\\
191	0.769999416367204\\
192	0.769999416365262\\
193	0.769999416363592\\
194	0.769999416361244\\
195	0.769999416358851\\
196	0.769999416357429\\
197	0.769999416356905\\
198	0.769999416357094\\
199	0.769999416356494\\
200	0.769999416356395\\
};

\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	0.77\\
2	0.7700009\\
3	0.7700016668\\
4	0.7700023150646\\
5	0.770002858020144\\
6	0.770003307587511\\
7	0.770003674503077\\
8	0.770003968428889\\
9	0.770002265478384\\
10	0.769999586302662\\
11	0.769996654188106\\
12	0.769993946563267\\
13	0.769991745139307\\
14	0.769990182378845\\
15	0.769989282673218\\
16	0.769988997444726\\
17	0.769989233837225\\
18	0.769989877157235\\
19	0.769990807626469\\
20	0.769991912080676\\
21	0.779993091407597\\
22	0.789994264544035\\
23	0.795029979537378\\
24	0.791695485630747\\
25	0.780063720184789\\
26	0.763760664377344\\
27	0.748253051774173\\
28	0.737847828308469\\
29	0.731821517464249\\
30	0.7294118298125\\
31	0.729825258429196\\
32	0.732300951623829\\
33	0.736152989451163\\
34	0.740794905289826\\
35	0.745750139280869\\
36	0.750652060214751\\
37	0.755236691387771\\
38	0.759330827602621\\
39	0.762837661785043\\
40	0.765721588137718\\
41	0.767993414129762\\
42	0.769696820839123\\
43	0.770896582047741\\
44	0.771668788745527\\
45	0.772093124527358\\
46	0.772247092871855\\
47	0.772202001724933\\
48	0.772020455754434\\
49	0.771755083516977\\
50	0.771448227720091\\
51	0.771132344521493\\
52	0.770830886433582\\
53	0.770559477810137\\
54	0.77032722835889\\
55	0.770138065647788\\
56	0.769992000322384\\
57	0.769886266405261\\
58	0.769816303071908\\
59	0.769776563523943\\
60	0.769761151179782\\
61	0.769764293843715\\
62	0.76978067332107\\
63	0.769805631751492\\
64	0.769835277363539\\
65	0.769866511994623\\
66	0.769897001110016\\
67	0.769925104644177\\
68	0.769949784139381\\
69	0.76997049871222\\
70	0.769987099459761\\
71	0.769999729297881\\
72	0.77000873288735\\
73	0.770014579361399\\
74	0.770017799019215\\
75	0.770018933950113\\
76	0.770018501717251\\
77	0.770016970663899\\
78	0.770014745113063\\
79	0.770012158591989\\
80	0.770009473255219\\
81	0.770006883821685\\
82	0.770004524518746\\
83	0.770002477772623\\
84	0.770000783638179\\
85	0.76999944917954\\
86	0.769998457248314\\
87	0.769997774297511\\
88	0.769997357017922\\
89	0.769997157719376\\
90	0.769997128486056\\
91	0.769997224190837\\
92	0.769997404492954\\
93	0.769997634995618\\
94	0.769997887714204\\
95	0.7699981410204\\
96	0.769998379213959\\
97	0.769998591850835\\
98	0.769998772929114\\
99	0.769998920036486\\
100	0.769999033506999\\
101	0.769999115645469\\
102	0.769999170040349\\
103	0.769999200993959\\
104	0.769999213061071\\
105	0.769999210702005\\
106	0.769999198032707\\
107	0.76999917867106\\
108	0.769999155649184\\
109	0.769999131391579\\
110	0.769999107730821\\
111	0.769999085959907\\
112	0.769999066901039\\
113	0.769999050982622\\
114	0.769999038323704\\
115	0.769999028810133\\
116	0.769999022165393\\
117	0.769999018012595\\
118	0.769999015924646\\
119	0.76999901546409\\
120	0.769999016214057\\
121	0.769999017798095\\
122	0.769999019889536\\
123	0.769999022221205\\
124	0.769999024585036\\
125	0.769999026825836\\
126	0.769999028839\\
127	0.769999030563056\\
128	0.769999031972011\\
129	0.769999033064322\\
130	0.769999033859917\\
131	0.769999034391552\\
132	0.769999034698545\\
133	0.769999034822795\\
134	0.769999034806759\\
135	0.769999034689165\\
136	0.769999034505398\\
137	0.769999034285101\\
138	0.769999034051608\\
139	0.7699990338215\\
140	0.769999033608242\\
141	0.769999033421637\\
142	0.769999033265928\\
143	0.769999033142255\\
144	0.769999033049575\\
145	0.769999032984553\\
146	0.769999032944228\\
147	0.76999903292382\\
148	0.769999032919386\\
149	0.769999032927068\\
150	0.769999032942312\\
151	0.769999032963606\\
152	0.769999032986797\\
153	0.769999033009486\\
154	0.769999033030266\\
155	0.769999033049212\\
156	0.769999033066069\\
157	0.769999033081129\\
158	0.769999033092437\\
159	0.769999033100849\\
160	0.769999033106535\\
161	0.769999033110528\\
162	0.769999033111278\\
163	0.769999033109615\\
164	0.76999903310624\\
165	0.769999033102687\\
166	0.769999033099615\\
167	0.769999033096668\\
168	0.769999033094104\\
169	0.769999033092152\\
170	0.769999033091863\\
171	0.769999033092451\\
172	0.769999033093318\\
173	0.769999033093108\\
174	0.769999033092737\\
175	0.769999033092618\\
176	0.769999033093069\\
177	0.769999033093209\\
178	0.769999033093605\\
179	0.769999033093325\\
180	0.769999033092485\\
181	0.769999033091489\\
182	0.769999033090593\\
183	0.769999033090231\\
184	0.769999033090639\\
185	0.769999033090514\\
186	0.769999033090188\\
187	0.769999033089918\\
188	0.76999903309043\\
189	0.769999033091228\\
190	0.76999903309168\\
191	0.769999033093124\\
192	0.769999033093235\\
193	0.76999903309236\\
194	0.769999033091963\\
195	0.769999033091218\\
196	0.769999033090642\\
197	0.769999033090301\\
198	0.769999033089908\\
199	0.769999033090137\\
200	0.769999033090206\\
};

\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.77\\
2	0.7700009\\
3	0.7700016668\\
4	0.7700023150646\\
5	0.770002858020144\\
6	0.770003307587511\\
7	0.770003674503077\\
8	0.770003968428889\\
9	0.770004198052976\\
10	0.770001431251406\\
11	0.769997432428376\\
12	0.769993368803602\\
13	0.769989936716226\\
14	0.769987478819188\\
15	0.769986087280552\\
16	0.769985690268405\\
17	0.769986120996726\\
18	0.769987170063518\\
19	0.769988622579591\\
20	0.769990282509619\\
21	0.779991986590894\\
22	0.789993610257239\\
23	0.795416800642376\\
24	0.792847912478387\\
25	0.781704398744935\\
26	0.764578054540083\\
27	0.746257536790744\\
28	0.731869875676353\\
29	0.724495364815166\\
30	0.722523598962701\\
31	0.724480733351002\\
32	0.729038029072471\\
33	0.735073294910217\\
34	0.741695532815875\\
35	0.748242933684677\\
36	0.754263025217309\\
37	0.759482444191993\\
38	0.763772169868254\\
39	0.767112391365302\\
40	0.769559983832563\\
41	0.771220265958088\\
42	0.772223892070107\\
43	0.772709058016149\\
44	0.772808723149402\\
45	0.77264225184262\\
46	0.772310722573973\\
47	0.77189510633775\\
48	0.771456547253198\\
49	0.771038059249644\\
50	0.770667061236473\\
51	0.770358291856693\\
52	0.770116761294693\\
53	0.769940503381444\\
54	0.769822981585375\\
55	0.769755075385872\\
56	0.769726628881604\\
57	0.769727582686791\\
58	0.769748735295966\\
59	0.769782193715068\\
60	0.769821577904397\\
61	0.769862041873086\\
62	0.769900168312672\\
63	0.769933785251196\\
64	0.7699617437616\\
65	0.769983686342037\\
66	0.769999826881943\\
67	0.770010755597447\\
68	0.770017276134268\\
69	0.770020277298852\\
70	0.770020638408276\\
71	0.770019164992788\\
72	0.770016550263342\\
73	0.7700133572356\\
74	0.770010016409179\\
75	0.770006834308902\\
76	0.770004008840824\\
77	0.770001648151893\\
78	0.769999790462843\\
79	0.769998423047154\\
80	0.769997499177626\\
81	0.769996952376371\\
82	0.769996707724568\\
83	0.769996690281667\\
84	0.769996830876932\\
85	0.769997069646086\\
86	0.769997357751169\\
87	0.769997657713385\\
88	0.769997942769289\\
89	0.76999819560208\\
90	0.769998406743064\\
91	0.769998572865714\\
92	0.769998695135925\\
93	0.769998777731085\\
94	0.769998826585424\\
95	0.769998848389599\\
96	0.769998849843449\\
97	0.769998837139444\\
98	0.769998815642922\\
99	0.76999878973462\\
100	0.769998762779226\\
101	0.769998737183356\\
102	0.769998714503993\\
103	0.769998695591096\\
104	0.769998680742856\\
105	0.769998669851626\\
106	0.769998662537788\\
107	0.769998658263542\\
108	0.769998656422535\\
109	0.769998656406946\\
110	0.769998657655826\\
111	0.769998659684064\\
112	0.769998662095525\\
113	0.769998664586007\\
114	0.769998666938397\\
115	0.76999866901347\\
116	0.769998670737292\\
117	0.769998672085337\\
118	0.76999867306796\\
119	0.769998673721025\\
120	0.769998674096283\\
121	0.769998674250056\\
122	0.769998674238355\\
123	0.769998674113362\\
124	0.769998673919357\\
125	0.769998673693087\\
126	0.769998673461742\\
127	0.769998673244278\\
128	0.769998673053178\\
129	0.769998672894926\\
130	0.769998672771682\\
131	0.769998672682525\\
132	0.769998672624686\\
133	0.769998672591958\\
134	0.769998672579136\\
135	0.769998672581978\\
136	0.769998672594506\\
137	0.769998672612072\\
138	0.769998672633104\\
139	0.769998672655136\\
140	0.769998672676006\\
141	0.769998672694711\\
142	0.769998672710079\\
143	0.769998672720999\\
144	0.769998672729159\\
145	0.769998672734266\\
146	0.769998672736887\\
147	0.769998672737519\\
148	0.769998672736818\\
149	0.76999867273515\\
150	0.769998672732965\\
151	0.769998672730327\\
152	0.769998672728299\\
153	0.769998672726248\\
154	0.76999867272498\\
155	0.769998672723771\\
156	0.769998672721957\\
157	0.769998672721564\\
158	0.769998672721683\\
159	0.76999867272227\\
160	0.76999867272287\\
161	0.769998672722875\\
162	0.769998672722691\\
163	0.769998672723575\\
164	0.769998672724147\\
165	0.769998672724408\\
166	0.769998672724657\\
167	0.769998672724363\\
168	0.769998672723644\\
169	0.769998672722242\\
170	0.769998672721493\\
171	0.769998672720812\\
172	0.769998672720523\\
173	0.769998672720311\\
174	0.769998672720414\\
175	0.769998672720885\\
176	0.769998672721435\\
177	0.769998672722065\\
178	0.769998672722345\\
179	0.769998672722753\\
180	0.769998672723235\\
181	0.769998672723248\\
182	0.769998672723327\\
183	0.76999867272327\\
184	0.76999867272289\\
185	0.769998672722512\\
186	0.769998672721908\\
187	0.769998672721673\\
188	0.769998672721292\\
189	0.769998672721493\\
190	0.769998672721656\\
191	0.769998672722638\\
192	0.769998672723508\\
193	0.769998672723765\\
194	0.769998672723182\\
195	0.769998672722584\\
196	0.769998672722687\\
197	0.769998672723366\\
198	0.769998672724196\\
199	0.76999867272455\\
200	0.76999867272482\\
};

\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
1	0.77\\
2	0.7700009\\
3	0.7700016668\\
4	0.7700023150646\\
5	0.770002858020144\\
6	0.770003307587511\\
7	0.770003674503077\\
8	0.770003968428889\\
9	0.770004198052976\\
10	0.770004371180666\\
11	0.770000348983657\\
12	0.769994934176979\\
13	0.769989849311721\\
14	0.769986004491446\\
15	0.769983736184961\\
16	0.769983007793066\\
17	0.769983568554481\\
18	0.769985071828404\\
19	0.769987156849576\\
20	0.769989499908975\\
21	0.779991841397464\\
22	0.789993995111623\\
23	0.79564601236644\\
24	0.793585170580833\\
25	0.782914945655313\\
26	0.765605465226712\\
27	0.745815503213231\\
28	0.728556847539876\\
29	0.71802444598323\\
30	0.715822142568598\\
31	0.719231400381325\\
32	0.72601741012058\\
33	0.734399458171242\\
34	0.743061979215612\\
35	0.751117335430189\\
36	0.758040888600808\\
37	0.763594265872863\\
38	0.76774829733937\\
39	0.770613111653074\\
40	0.77237949415571\\
41	0.773273069033106\\
42	0.773521224547345\\
43	0.77333138005113\\
44	0.77287867618287\\
45	0.772300963239433\\
46	0.771699015740475\\
47	0.771140132044299\\
48	0.770663601997518\\
49	0.770286879511122\\
50	0.770011636671329\\
51	0.769829174455811\\
52	0.769724908595242\\
53	0.769681833979618\\
54	0.769683000348417\\
55	0.7697131131244\\
56	0.769759415377891\\
57	0.769812019739586\\
58	0.769863851624612\\
59	0.769910345180451\\
60	0.769949007160392\\
61	0.769978936076089\\
62	0.770000357666715\\
63	0.77001421489847\\
64	0.77002183223031\\
65	0.770024660029063\\
66	0.770024095421166\\
67	0.770021369964937\\
68	0.770017491589944\\
69	0.770013227497255\\
70	0.77000911548026\\
71	0.77000549279717\\
72	0.770002533842048\\
73	0.770000290054819\\
74	0.76999872756776\\
75	0.769997759853192\\
76	0.769997274040638\\
77	0.769997150625558\\
78	0.769997277008003\\
79	0.769997555715378\\
80	0.769997908374436\\
81	0.769998276523159\\
82	0.769998620273733\\
83	0.769998915689567\\
84	0.769999151567101\\
85	0.769999326126085\\
86	0.769999443951304\\
87	0.769999513384566\\
88	0.769999544456248\\
89	0.769999547367976\\
90	0.769999531477115\\
91	0.769999504708589\\
92	0.769999473301554\\
93	0.769999441799341\\
94	0.769999413201586\\
95	0.769999389211446\\
96	0.769999370517277\\
97	0.769999357074642\\
98	0.769999348360679\\
99	0.769999343585819\\
100	0.769999341859346\\
101	0.769999342306023\\
102	0.769999344144886\\
103	0.76999934672957\\
104	0.769999349563219\\
105	0.769999352294458\\
106	0.769999354701639\\
107	0.769999356667885\\
108	0.769999358157601\\
109	0.76999935919269\\
110	0.769999359829638\\
111	0.769999360143586\\
112	0.769999360214338\\
113	0.769999360117624\\
114	0.769999359919179\\
115	0.76999935967296\\
116	0.769999359418596\\
117	0.769999359182278\\
118	0.76999935897975\\
119	0.76999935881926\\
120	0.769999358700996\\
121	0.769999358622324\\
122	0.769999358576947\\
123	0.769999358558117\\
124	0.769999358558856\\
125	0.769999358572275\\
126	0.769999358593216\\
127	0.769999358616835\\
128	0.76999935864006\\
129	0.769999358660641\\
130	0.769999358677352\\
131	0.769999358689972\\
132	0.769999358699078\\
133	0.769999358705037\\
134	0.769999358708131\\
135	0.769999358709114\\
136	0.769999358707904\\
137	0.769999358706125\\
138	0.769999358704061\\
139	0.769999358701684\\
140	0.769999358700298\\
141	0.769999358698682\\
142	0.769999358697417\\
143	0.769999358696736\\
144	0.769999358695942\\
145	0.769999358695806\\
146	0.769999358695617\\
147	0.769999358695903\\
148	0.769999358696169\\
149	0.769999358696418\\
150	0.769999358696101\\
151	0.769999358695805\\
152	0.769999358695207\\
153	0.769999358695442\\
154	0.769999358696015\\
155	0.769999358696047\\
156	0.769999358696179\\
157	0.769999358696676\\
158	0.769999358696686\\
159	0.769999358696199\\
160	0.76999935869633\\
161	0.769999358695917\\
162	0.769999358695377\\
163	0.769999358695068\\
164	0.769999358694629\\
165	0.769999358695043\\
166	0.769999358695358\\
167	0.769999358695753\\
168	0.7699993586959\\
169	0.769999358695988\\
170	0.769999358696052\\
171	0.769999358696083\\
172	0.76999935869581\\
173	0.769999358696041\\
174	0.769999358696315\\
175	0.769999358696346\\
176	0.769999358696254\\
177	0.76999935869654\\
178	0.769999358696731\\
179	0.769999358697152\\
180	0.76999935869712\\
181	0.769999358696926\\
182	0.769999358696385\\
183	0.769999358696152\\
184	0.769999358695926\\
185	0.769999358695769\\
186	0.769999358695711\\
187	0.76999935869564\\
188	0.769999358695612\\
189	0.769999358695149\\
190	0.769999358695214\\
191	0.769999358695531\\
192	0.769999358695864\\
193	0.76999935869625\\
194	0.769999358696611\\
195	0.769999358696961\\
196	0.769999358697527\\
197	0.76999935869739\\
198	0.769999358696739\\
199	0.769999358696561\\
200	0.769999358696633\\
};

\end{axis}
\end{tikzpicture}%
